Cranked shell model and isospin symmetry near N=Z

A cranked shell model approach for the description of rotational bands in $N\approx Z$ nuclei is formulated. The isovector neutron-proton pairing is taken into account explicitly. The concept of spontaneous breaking and subsequent restoration of the isospin symmetry turns out to be crucial. The general rules to construct the near yrast-spectra for rotating nuclei are presented. For the model case of particles in a j-shell, it is shown that excitation spectra and the alignment processes are well described as compared to the exact shell model calculation. Realistic cranked shell model calculations are able to describe the experimental spectra of $^{72,73}$Kr and $^{74}$Rb isotopes. \

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 425 324
%%Title: /users/baumann/FRAUN/augu.ps
%%Creator: HIGZ Version 1.23/07
%%CreationDate: 98/08/07   08.58
%%EndComments
%%BeginProlog
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1  eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38  FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { <  EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { <  FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { <  F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { <  EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
 FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { <  BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image }  if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq  { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq {  16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr newpath } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
%%EndProlog
 gsave  .25 .25 scale  gsave 0 0 t black [] 0 sd 1 lw 1246 842 227 227 bl 1246
 842 227 227 C NC 227 227 m 842 Y s 261 227 m -34 X s 244 347 m -17 X s 261 467
 m -34 X s 244 588 m -17 X s 261 708 m -34 X s 244 828 m -17 X s 261 948 m -34 X
 s 261 948 m -34 X s 244 1069 m -17 X s
 /xs 0 def 
(-4)
 /Helvetica     59 stwn 
 gsave  181 205
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(-4)
 show 
 gr 
 /xs 0 def 
(-2)
 /Helvetica     59 stwn 
 gsave  181 446
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(-2)
 show 
 gr 
 /xs 0 def 
(0)
 /Helvetica     59 stwn 
 gsave  181 686
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(0)
 show 
 gr 
 /xs 0 def 
(2)
 /Helvetica     59 stwn 
 gsave  181 927
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(2)
 show 
 gr  227 227 m 1246 X s 227 261 m -34 Y s 351 244 m -17 Y s 476 261 m -34 Y s
 601 244 m -17 Y s 725 261 m -34 Y s 850 244 m -17 Y s 975 261 m -34 Y s 1099
 244 m -17 Y s 1224 261 m -34 Y s 1349 244 m -17 Y s 1473 261 m -34 Y s
 /xs 0 def 
(0)
 /Helvetica     59 stwn 
 gsave  227 161
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(0)
 show 
 gr 
 /xs 0 def 
(0.2)
 /Helvetica     59 stwn 
 gsave  476 161
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(0.2)
 show 
 gr 
 /xs 0 def 
(0.4)
 /Helvetica     59 stwn 
 gsave  725 161
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(0.4)
 show 
 gr 
 /xs 0 def 
(0.6)
 /Helvetica     59 stwn 
 gsave  975 161
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(0.6)
 show 
 gr 
 /xs 0 def 
(0.8)
 /Helvetica     59 stwn 
 gsave  1224 161
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(0.8)
 show 
 gr 
 /xs 0 def 
(1)
 /Helvetica     59 stwn 
 gsave  1473 161
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(1)
 show 
 gr  1246 842 227 227 C 1700 1295 0 0 C 1246 842 227 227 C 1700 1295 0 0 C
 gsave  1199 82
 t   0 r 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(h)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   59 sf 0    0 m 
(w)
 show 
 currentpoint pop 0 t 
 /Helvetica findfont   59 sf 0    0 m 
( \133MeV\135)
 show 
 gr  1246 842 227 227 C 1700 1295 0 0 C 1246 842 227 227 C 1700 1295 0 0 C
 gsave  1194 100
 t   0 r 0 0 m
 /Helvetica findfont   59 sf 0    0 m 
(-)
 show 
 gr  1246 842 227 227 C 193 133 1112 864 bl 1700 1295 0 0 C 1246 842 227 227 C
 1700 1295 0 0 C
 gsave  1137 936
 t   0 r 0 0 m
 /Helvetica findfont   51 sf 0    0 m 
(Z = 37)
 show 
 gr  1246 842 227 227 C 1700 1295 0 0 C 1246 842 227 227 C 1700 1295 0 0 C
 gsave  1137 876
 t   0 r 0 0 m
 /Helvetica findfont   51 sf 0    0 m 
(N = 37)
 show 
 gr  1246 842 227 227 C 1700 1295 0 0 C 1246 842 227 227 C 1700 1295 0 0 C
 /xs 0 def 
(e\251 \133MeV\135)
 /Helvetica     51 stwn 
 gsave  114 1045
 t  90 r  xs neg 0 t 0 0 m
 /Helvetica findfont   51 sf 0    0 m 
(e\251 \133MeV\135)
 show 
 gr  1246 842 227 227 C 3 lw 476 752 m 125 -6 d 124 -6 d 125 -7 d 125 -8 d 124
 -54 d 125 -78 d 125 -56 d 124 -31 d 125 3 d 125 40 d 249 204 d s [4 8] 0 sd 5
 lw 351 1019 m 125 -26 d 125 -34 d 124 -39 d 125 -44 d 125 -44 d 124 -49 d 125
 -70 d 125 -56 d 124 -77 d 125 -2 d 125 6 d 124 57 d 125 90 d s [12 12] 0 sd 3
 lw 227 732 m 127 -21 d 127 -48 d 126 -67 d 127 -71 d 127 -72 d 127 -73 d 126
 -72 d 127 -77 d 128 -74 d 127 -50 d 126 -20 d 127 27 d 127 80 d s 1700 1295 0 0
 C 1246 842 227 227 C 1700 1295 0 0 C
 gsave  576 503
 t   0 r 0 0 m
 /Helvetica findfont   47 sf 0    0 m 
(\133Aa\135)
 show 
 currentpoint pop 0 t 
 /Helvetica findfont   33 sf 0  -16 m 
(0)
 show 
 gr  1246 842 227 227 C 1700 1295 0 0 C 1246 842 227 227 C 1700 1295 0 0 C
 gsave  663 684
 t   0 r 0 0 m
 /Helvetica findfont   47 sf 0    0 m 
(\1330\135)
 show 
 currentpoint pop 0 t 
 /Helvetica findfont   33 sf 0  -16 m 
(1)
 show 
 gr  1246 842 227 227 C 1700 1295 0 0 C 1246 842 227 227 C 1700 1295 0 0 C
 gsave  750 840
 t   0 r 0 0 m
 /Helvetica findfont   47 sf 0    0 m 
(\133ae\135)
 show 
 currentpoint pop 0 t 
 /Helvetica findfont   33 sf 0  -16 m 
(1)
 show 
 gr  1246 842 227 227 C
 gr  gr 
showpage
end
%%EOF
